Monotone Causality in Opportunistically Stochastic Shortest Path Problems

When traveling through a graph with an accessible deterministic path to a target, is it ever preferable to resort to stochastic node-to-node transitions instead? And if so, what are the conditions guaranteeing that such a stochastic optimal routing policy can be computed efficiently? We aim to answer these questions here by defining a class of Opportunistically Stochastic Shortest Path (OSSP) problems and deriving sufficient conditions for applicability of non-iterative label-setting methods. The usefulness of this framework is demonstrated in two very different contexts: numerical analysis and autonomous vehicle routing. We use OSSPs to derive causality conditions for semi-Lagrangian discretizations of anisotropic Hamilton-Jacobi equations. We also use a Dijkstra-like method to solve OSSPs optimizing the timing and urgency of lane change maneuvers for an autonomous vehicle navigating road networks with a heterogeneous traffic load.

==> figs/f_and_causality/normal_restrictions.tikz.tex <==
% !TEX root = Main_for_Arxiv.tex

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da779639119815184] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (62.11,171.14) -- (88.34,115.67) ;
\draw [shift={(89.19,113.86)}, rotate = 115.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9440920186251704] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (62.11,171.14) -- (135.49,152.98) ;
\draw [shift={(137.43,152.5)}, rotate = 166.1] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp7862389084776176] 
\draw  [draw opacity=0] (68.42,159.65) .. controls (70.58,161.83) and (72.4,164.5) .. (73.72,167.59) -- (52.62,178.32) -- cycle ; \draw   (68.42,159.65) .. controls (70.58,161.83) and (72.4,164.5) .. (73.72,167.59) ;  
%Curve Lines [id:da7926436317183643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40.92,174.15) .. controls (35.28,146.65) and (42.17,115.49) .. (88.91,113.56) ;
%Straight Lines [id:da9446113767817728] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (88.91,113.56) -- (112.62,114.03) ;
%Curve Lines [id:da7074648803769235] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (112.62,114.03) .. controls (143.04,115.45) and (143.17,162.42) .. (126.22,191.95) ;
%Curve Lines [id:da670640460858206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40.92,174.15) .. controls (46.27,196.14) and (54.88,237.01) .. (80.12,224.87) ;
%Curve Lines [id:da18398501801647038] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (80.12,224.87) .. controls (99.31,217.12) and (116.72,204.12) .. (126.22,191.95) ;

%Straight Lines [id:da6926037324456864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (88.53,113.86) -- (163.84,95.23) ;
%Straight Lines [id:da44789516040839894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (25.38,114.18) -- (183.95,112.83) ;
\draw [shift={(185.95,112.81)}, rotate = 179.51] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(23.38,114.2)}, rotate = 359.51] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9747504267986937] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (136.86,229.49) -- (137.74,73.93) ;
\draw [shift={(137.75,71.93)}, rotate = 90.33] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(136.85,231.49)}, rotate = 270.33] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp4748026070530207] 
\draw   (83.81,113.43) -- (83.91,108.87) -- (89,109) ;
%Straight Lines [id:da61960734362084] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (88.91,113.56) -- (89.02,79.25) ;
\draw [shift={(89.03,77.25)}, rotate = 90.19] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2868510105133535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.43,152.5) -- (164.51,95.23) ;
%Shape: Right Angle [id:dp6510954431139198] 
\draw   (142.65,152.45) -- (142.56,157.01) -- (137.47,156.89) ;
%Straight Lines [id:da5746391400950481] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (137.43,152.5) -- (172.12,151.29) ;
\draw [shift={(174.12,151.22)}, rotate = 177.99] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3467660459865429] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.71,171.14) .. controls (60.71,170.36) and (61.34,169.74) .. (62.11,169.74) .. controls (62.89,169.74) and (63.51,170.36) .. (63.51,171.14) .. controls (63.51,171.91) and (62.89,172.54) .. (62.11,172.54) .. controls (61.34,172.54) and (60.71,171.91) .. (60.71,171.14) -- cycle ;
%Straight Lines [id:da7316946315369763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (561.05,113.79) -- (636.36,95.15) ;
%Straight Lines [id:da11659884373673979] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (561.05,113.79) -- (547.49,88.15) ;
\draw [shift={(546.56,86.38)}, rotate = 62.14] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4488510882629977] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (502.96,151.4) -- (618.81,72.39) ;
\draw [shift={(620.46,71.26)}, rotate = 145.7] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(501.31,152.53)}, rotate = 325.7] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8771647884048319] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (609.28,152.43) -- (636.43,150.45) ;
\draw [shift={(638.43,150.3)}, rotate = 175.82] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp460659611751399] 
\draw   (614.36,152.03) -- (614.66,156.58) -- (609.58,156.98) ;
%Curve Lines [id:da055584396213289367] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (537.46,128.99) .. controls (584.56,95.69) and (587.26,96.04) .. (602.84,125.77) ;
%Curve Lines [id:da8798009311520016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (602.84,125.77) .. controls (618.98,163.33) and (605.79,201.59) .. (573.5,202.58) ;
%Curve Lines [id:da5843194101869811] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (537.46,128.99) .. controls (510.17,149.31) and (459.46,201.84) .. (573.5,202.58) ;

%Straight Lines [id:da08060304822909359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (609.28,152.43) -- (636.36,95.15) ;
%Straight Lines [id:da9016204532562959] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (533.97,171.06) -- (560.19,115.6) ;
\draw [shift={(561.05,113.79)}, rotate = 115.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31968877588260747] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (533.97,171.06) -- (607.34,152.91) ;
\draw [shift={(609.28,152.43)}, rotate = 166.1] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp5114667666650892] 
\draw  [draw opacity=0] (540.27,159.57) .. controls (542.44,161.76) and (544.25,164.43) .. (545.57,167.52) -- (524.48,178.25) -- cycle ; \draw   (540.27,159.57) .. controls (542.44,161.76) and (544.25,164.43) .. (545.57,167.52) ;  

%Straight Lines [id:da29413944150077187] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (612.6,219.56) -- (605.32,62.85) ;
\draw [shift={(605.23,60.86)}, rotate = 87.34] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(612.69,221.56)}, rotate = 267.34] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp0821982106722996] 
\draw   (555.8,115.78) -- (553.38,111.54) -- (557.71,108.61) ;
%Shape: Circle [id:dp6083925692255112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.57,171.06) .. controls (532.57,170.29) and (533.19,169.66) .. (533.97,169.66) .. controls (534.74,169.66) and (535.37,170.29) .. (535.37,171.06) .. controls (535.37,171.84) and (534.74,172.46) .. (533.97,172.46) .. controls (533.19,172.46) and (532.57,171.84) .. (532.57,171.06) -- cycle ;
%Straight Lines [id:da22992461212584336] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (300.11,171.14) -- (326.34,115.67) ;
\draw [shift={(327.19,113.86)}, rotate = 115.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2659168251758639] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (300.11,171.14) -- (373.49,152.98) ;
\draw [shift={(375.43,152.5)}, rotate = 166.1] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp7730823434684515] 
\draw  [draw opacity=0] (306.42,159.65) .. controls (308.58,161.83) and (310.4,164.5) .. (311.72,167.59) -- (290.62,178.32) -- cycle ; \draw   (306.42,159.65) .. controls (308.58,161.83) and (310.4,164.5) .. (311.72,167.59) ;  
%Straight Lines [id:da41217051842221797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (327.19,113.86) -- (402.51,95.23) ;
%Straight Lines [id:da8956015450726944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.43,152.5) -- (402.51,95.23) ;

%Straight Lines [id:da8302209961166327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (264.65,129.52) -- (451.44,83.15) ;
\draw [shift={(453.38,82.67)}, rotate = 166.06] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(262.71,130)}, rotate = 346.06] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9061487967925008] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (349.55,242.08) -- (399.78,66.59) ;
\draw [shift={(400.33,64.67)}, rotate = 105.97] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(349,244)}, rotate = 285.97] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6010243339686243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.13,166.97) .. controls (289.73,127.08) and (303.07,117.18) .. (354.68,108.21) ;
%Curve Lines [id:da4476603299255766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.2,166.97) .. controls (265.69,225.08) and (334.11,233) .. (365.97,175.26) ;
%Curve Lines [id:da6959914836813175] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (365.97,175.26) .. controls (385.17,138.5) and (376.47,109) .. (354.68,108.21) ;
%Shape: Circle [id:dp8094191301150622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.71,171.14) .. controls (298.71,170.36) and (299.34,169.74) .. (300.11,169.74) .. controls (300.89,169.74) and (301.51,170.36) .. (301.51,171.14) .. controls (301.51,171.91) and (300.89,172.54) .. (300.11,172.54) .. controls (299.34,172.54) and (298.71,171.91) .. (298.71,171.14) -- cycle ;
%Straight Lines [id:da40782942681214585] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (327.19,113.86) -- (320.63,85.35) ;
\draw [shift={(320.18,83.4)}, rotate = 77.03] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp6634789565006298] 
\draw   (321.82,116.33) -- (320.81,111.55) -- (325.82,110.08) ;
%Straight Lines [id:da519371541820276] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (375.43,152.5) -- (401.1,160.88) ;
\draw [shift={(403,161.5)}, rotate = 198.07] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp21748603624557306] 
\draw   (380.41,153.91) -- (379.04,158.25) -- (374.16,156.79) ;
%Straight Lines [id:da4161529191319375] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (88.91,113.56) -- (144.18,113) ;
%Straight Lines [id:da6056210497321375] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (137.43,152.5) -- (144.18,113) ;
%Straight Lines [id:da8498290963745698] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (2.18,114.57) -- (215.38,111.83) ;
\draw [shift={(217.38,111.8)}, rotate = 179.26] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(0.18,114.6)}, rotate = 359.26] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da722421405122361] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (126.91,215.03) -- (151.84,68.57) ;
\draw [shift={(152.18,66.6)}, rotate = 99.66] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(126.58,217)}, rotate = 279.66] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (531.29,75.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bm{\hat{n}_{2}}$};
% Text Node
\draw (403.03,53.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{1}$};
% Text Node
\draw (451.58,85.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{2}$};
% Text Node
\draw (56.78,175.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\boldsymbol{x}$};
% Text Node
\draw (174.63,145.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bm{\hat{n}_{1}}$};
% Text Node
\draw (131.8,57.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{1}$};
% Text Node
\draw (178.94,117.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{2}$};
% Text Node
\draw (84.39,62.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bm{\hat{n}_{2}}$};
% Text Node
\draw (13.88,167.4) node [anchor=north west][inner sep=0.75pt]    {$V_{f}$};
% Text Node
\draw (155.98,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$L_{1}$};
% Text Node
\draw (209.58,118.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$L_{2}$};
% Text Node
\draw (61.38,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (301.38,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (538.38,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (73.52,155.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\alpha $};
% Text Node
\draw (97.85,162.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{v_{1}}$};
% Text Node
\draw (59.65,134.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{v_{2}}$};
% Text Node
\draw (294.78,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\boldsymbol{x}$};
% Text Node
\draw (641,146.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bm{\hat{n}_{1}}$};
% Text Node
\draw (474.96,167.62) node [anchor=north west][inner sep=0.75pt]    {$V_{f}$};
% Text Node
\draw (597.43,47.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{1}$};
% Text Node
\draw (620.74,65.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{2}$};
% Text Node
\draw (529.58,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\boldsymbol{x}$};
% Text Node
\draw (297.65,134.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{v_{2}}$};
% Text Node
\draw (335.85,162.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{v_{1}}$};
% Text Node
\draw (311.52,155.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\alpha $};
% Text Node
\draw (531.5,134.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{v_{2}}$};
% Text Node
\draw (569.7,162.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{v_{1}}$};
% Text Node
\draw (545.37,155.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\alpha $};
% Text Node
\draw (404.84,156.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bm{\hat{n}_{1}}$};
% Text Node
\draw (305.15,75.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bm{\hat{n}_{2}}$};
% Text Node
\draw (250.56,167.22) node [anchor=north west][inner sep=0.75pt]    {$V_{f}$};


\end{tikzpicture}


==> prob_prune_cost.tikz.tex <==
% !TEX root = MOR-template.tex

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Straight Lines [id:da7765248081282721] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (303.3,346.31) -- (484.1,145.2) ;
%Straight Lines [id:da39632921495487605] 
\draw    (58.35,382.91) -- (58.53,58.13) ;
\draw [shift={(58.53,56.13)}, rotate = 90.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5441341085901428] 
\draw    (58.35,382.91) -- (611.1,383.98) ;
\draw [shift={(613.1,383.98)}, rotate = 180.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da14087759127969401] 
\draw    (559.11,370.59) -- (559.11,396.81) ;
%Shape: Ellipse [id:dp8509009115184223] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (482.02,383.58) .. controls (482.02,382.16) and (483.24,381.01) .. (484.75,381.01) .. controls (486.26,381.01) and (487.48,382.16) .. (487.48,383.58) .. controls (487.48,384.99) and (486.26,386.14) .. (484.75,386.14) .. controls (483.24,386.14) and (482.02,384.99) .. (482.02,383.58) -- cycle ;
%Straight Lines [id:da29902395024534845] 
\draw    (390.27,371.35) -- (390.27,397.58) ;
%Shape: Ellipse [id:dp749112216352994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (502.62,383.71) .. controls (502.62,382.29) and (503.84,381.15) .. (505.35,381.15) .. controls (506.86,381.15) and (508.08,382.29) .. (508.08,383.71) .. controls (508.08,385.12) and (506.86,386.27) .. (505.35,386.27) .. controls (503.84,386.27) and (502.62,385.12) .. (502.62,383.71) -- cycle ;
%Shape: Ellipse [id:dp7994521447094933] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450.42,383.71) .. controls (450.42,382.29) and (451.64,381.15) .. (453.15,381.15) .. controls (454.66,381.15) and (455.88,382.29) .. (455.88,383.71) .. controls (455.88,385.12) and (454.66,386.27) .. (453.15,386.27) .. controls (451.64,386.27) and (450.42,385.12) .. (450.42,383.71) -- cycle ;
%Shape: Ellipse [id:dp5976598421235797] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.02,383.71) .. controls (418.02,382.29) and (419.24,381.15) .. (420.75,381.15) .. controls (422.26,381.15) and (423.48,382.29) .. (423.48,383.71) .. controls (423.48,385.12) and (422.26,386.27) .. (420.75,386.27) .. controls (419.24,386.27) and (418.02,385.12) .. (418.02,383.71) -- cycle ;
%Curve Lines [id:da17224884877526025] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (82.62,112.67) .. controls (90.62,197.67) and (128.62,262.17) .. (147.12,234.17) ;
%Curve Lines [id:da21051725044513403] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (147.12,234.17) .. controls (180.12,187.67) and (154.99,336.92) .. (180.62,253.17) ;
%Shape: Ellipse [id:dp9446831830613887] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (177.89,253.17) .. controls (177.89,251.75) and (179.11,250.6) .. (180.62,250.6) .. controls (182.12,250.6) and (183.35,251.75) .. (183.35,253.17) .. controls (183.35,254.58) and (182.12,255.73) .. (180.62,255.73) .. controls (179.11,255.73) and (177.89,254.58) .. (177.89,253.17) -- cycle ;
%Curve Lines [id:da907066246508583] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (181.12,214.5) .. controls (213.12,194.05) and (200.74,354.17) .. (260.07,361.67) ;
%Curve Lines [id:da4744394275320438] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260.07,361.67) .. controls (303.74,363.42) and (315.17,349.57) .. (348.12,214.48) ;
%Straight Lines [id:da09624094231336633] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (349.62,101.96) -- (390.99,115.46) ;
%Shape: Ellipse [id:dp6925736445033592] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.46,214.5) .. controls (178.46,213.09) and (179.65,211.94) .. (181.12,211.94) .. controls (182.59,211.94) and (183.78,213.09) .. (183.78,214.5) .. controls (183.78,215.92) and (182.59,217.07) .. (181.12,217.07) .. controls (179.65,217.07) and (178.46,215.92) .. (178.46,214.5) -- cycle ;
%Shape: Ellipse [id:dp5520938027809295] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (481.44,145.2) .. controls (481.44,143.78) and (482.63,142.64) .. (484.1,142.64) .. controls (485.57,142.64) and (486.76,143.78) .. (486.76,145.2) .. controls (486.76,146.62) and (485.57,147.76) .. (484.1,147.76) .. controls (482.63,147.76) and (481.44,146.62) .. (481.44,145.2) -- cycle ;

%Shape: Ellipse [id:dp45382876645707637] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (503.14,88.36) .. controls (503.14,86.95) and (504.36,85.8) .. (505.87,85.8) .. controls (507.38,85.8) and (508.6,86.95) .. (508.6,88.36) .. controls (508.6,89.78) and (507.38,90.93) .. (505.87,90.93) .. controls (504.36,90.93) and (503.14,89.78) .. (503.14,88.36) -- cycle ;

%Shape: Ellipse [id:dp63721344120068] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (449.8,145.31) .. controls (449.8,143.89) and (451.02,142.75) .. (452.53,142.75) .. controls (454.04,142.75) and (455.26,143.89) .. (455.26,145.31) .. controls (455.26,146.72) and (454.04,147.87) .. (452.53,147.87) .. controls (451.02,147.87) and (449.8,146.72) .. (449.8,145.31) -- cycle ;

%Shape: Ellipse [id:dp46166301292323775] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418,214.71) .. controls (418,213.29) and (419.22,212.15) .. (420.73,212.15) .. controls (422.24,212.15) and (423.46,213.29) .. (423.46,214.71) .. controls (423.46,216.12) and (422.24,217.27) .. (420.73,217.27) .. controls (419.22,217.27) and (418,216.12) .. (418,214.71) -- cycle ;

%Straight Lines [id:da9286719749694168] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (124.62,234.67) -- (235.74,346.67) ;
%Straight Lines [id:da6542657262309517] 
\draw    (80.61,369.45) -- (80.61,395.68) ;
%Shape: Ellipse [id:dp5829596370394212] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (345.39,214.48) .. controls (345.39,213.07) and (346.61,211.92) .. (348.12,211.92) .. controls (349.62,211.92) and (350.85,213.07) .. (350.85,214.48) .. controls (350.85,215.9) and (349.62,217.04) .. (348.12,217.04) .. controls (346.61,217.04) and (345.39,215.9) .. (345.39,214.48) -- cycle ;
%Shape: Ellipse [id:dp277046138735878] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.89,101.96) .. controls (346.89,100.54) and (348.11,99.4) .. (349.62,99.4) .. controls (351.12,99.4) and (352.35,100.54) .. (352.35,101.96) .. controls (352.35,103.37) and (351.12,104.52) .. (349.62,104.52) .. controls (348.11,104.52) and (346.89,103.37) .. (346.89,101.96) -- cycle ;
%Shape: Ellipse [id:dp9991085734606382] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.26,115.46) .. controls (388.26,114.04) and (389.48,112.9) .. (390.99,112.9) .. controls (392.5,112.9) and (393.72,114.04) .. (393.72,115.46) .. controls (393.72,116.87) and (392.5,118.02) .. (390.99,118.02) .. controls (389.48,118.02) and (388.26,116.87) .. (388.26,115.46) -- cycle ;
%Curve Lines [id:da36074565604285036] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (82.62,112.67) .. controls (92.55,199.15) and (116.55,226.65) .. (124.62,234.67) ;
%Curve Lines [id:da32732104525957806] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (235.74,346.67) .. controls (247.3,359.98) and (255.3,360.98) .. (260.07,361.67) ;
%Curve Lines [id:da787772390165461] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (260.07,361.67) .. controls (277.3,362.31) and (291.3,360.98) .. (303.3,346.31) ;
%Straight Lines [id:da17377408878385836] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (80.61,382.56) .. controls (82.29,380.91) and (83.96,380.92) .. (85.61,382.6) .. controls (87.27,384.27) and (88.94,384.28) .. (90.61,382.63) .. controls (92.28,380.98) and (93.95,380.99) .. (95.61,382.66) .. controls (97.27,384.33) and (98.94,384.34) .. (100.61,382.69) .. controls (102.29,381.04) and (103.96,381.05) .. (105.61,382.73) .. controls (107.27,384.4) and (108.94,384.41) .. (110.61,382.76) .. controls (112.28,381.11) and (113.95,381.12) .. (115.61,382.79) .. controls (117.26,384.47) and (118.93,384.48) .. (120.61,382.83) -- (123.6,382.85) -- (123.6,382.85) ;
%Shape: Ellipse [id:dp8778981870065696] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (167.42,383.11) .. controls (167.42,381.69) and (168.64,380.55) .. (170.15,380.55) .. controls (171.66,380.55) and (172.88,381.69) .. (172.88,383.11) .. controls (172.88,384.52) and (171.66,385.67) .. (170.15,385.67) .. controls (168.64,385.67) and (167.42,384.52) .. (167.42,383.11) -- cycle ;
%Straight Lines [id:da8389779816402434] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (236.21,382.96) .. controls (237.88,381.3) and (239.55,381.31) .. (241.21,382.98) .. controls (242.87,384.65) and (244.54,384.66) .. (246.21,383.01) .. controls (247.88,381.35) and (249.55,381.36) .. (251.21,383.03) .. controls (252.87,384.7) and (254.54,384.71) .. (256.21,383.05) .. controls (257.88,381.39) and (259.55,381.4) .. (261.21,383.07) .. controls (262.87,384.74) and (264.54,384.75) .. (266.21,383.09) .. controls (267.88,381.43) and (269.55,381.44) .. (271.21,383.11) .. controls (272.87,384.78) and (274.54,384.79) .. (276.21,383.13) .. controls (277.88,381.47) and (279.55,381.48) .. (281.21,383.15) .. controls (282.87,384.82) and (284.54,384.83) .. (286.21,383.17) .. controls (287.88,381.51) and (289.55,381.52) .. (291.21,383.19) .. controls (292.87,384.86) and (294.54,384.87) .. (296.21,383.21) .. controls (297.88,381.55) and (299.55,381.56) .. (301.21,383.23) -- (304,383.25) -- (304,383.25) ;
%Straight Lines [id:da7539634012153678] 
\draw [color={rgb, 255:red, 245; green, 134; blue, 35 }  ,draw opacity=1 ]   (80.61,367.95) .. controls (82.28,366.29) and (83.95,366.29) .. (85.61,367.96) .. controls (87.28,369.63) and (88.94,369.63) .. (90.61,367.97) .. controls (92.28,366.31) and (93.94,366.31) .. (95.61,367.98) .. controls (97.28,369.65) and (98.94,369.65) .. (100.61,367.99) .. controls (102.28,366.33) and (103.94,366.33) .. (105.61,368) .. controls (107.28,369.67) and (108.94,369.67) .. (110.61,368.01) .. controls (112.28,366.34) and (113.94,366.34) .. (115.61,368.01) .. controls (117.28,369.68) and (118.94,369.68) .. (120.61,368.02) .. controls (122.28,366.36) and (123.94,366.36) .. (125.61,368.03) .. controls (127.28,369.7) and (128.94,369.7) .. (130.61,368.04) .. controls (132.28,366.38) and (133.94,366.38) .. (135.61,368.05) .. controls (137.28,369.72) and (138.94,369.72) .. (140.61,368.06) .. controls (142.28,366.4) and (143.94,366.4) .. (145.61,368.07) .. controls (147.28,369.74) and (148.94,369.74) .. (150.61,368.08) .. controls (152.28,366.41) and (153.94,366.41) .. (155.61,368.08) .. controls (157.28,369.75) and (158.94,369.75) .. (160.61,368.09) .. controls (162.28,366.43) and (163.94,366.43) .. (165.61,368.1) .. controls (167.28,369.77) and (168.94,369.77) .. (170.61,368.11) .. controls (172.28,366.45) and (173.94,366.45) .. (175.61,368.12) .. controls (177.28,369.79) and (178.94,369.79) .. (180.61,368.13) .. controls (182.28,366.47) and (183.94,366.47) .. (185.61,368.14) .. controls (187.28,369.81) and (188.94,369.81) .. (190.61,368.15) .. controls (192.28,366.48) and (193.94,366.48) .. (195.61,368.15) .. controls (197.28,369.82) and (198.94,369.82) .. (200.61,368.16) .. controls (202.28,366.5) and (203.94,366.5) .. (205.61,368.17) .. controls (207.28,369.84) and (208.94,369.84) .. (210.61,368.18) .. controls (212.28,366.52) and (213.94,366.52) .. (215.61,368.19) .. controls (217.28,369.86) and (218.94,369.86) .. (220.61,368.2) .. controls (222.28,366.54) and (223.94,366.54) .. (225.61,368.21) .. controls (227.28,369.88) and (228.94,369.88) .. (230.61,368.22) .. controls (232.28,366.55) and (233.94,366.55) .. (235.61,368.22) .. controls (237.28,369.89) and (238.94,369.89) .. (240.61,368.23) .. controls (242.28,366.57) and (243.94,366.57) .. (245.61,368.24) .. controls (247.28,369.91) and (248.94,369.91) .. (250.61,368.25) .. controls (252.28,366.59) and (253.94,366.59) .. (255.61,368.26) .. controls (257.28,369.93) and (258.94,369.93) .. (260.61,368.27) .. controls (262.28,366.61) and (263.94,366.61) .. (265.61,368.28) .. controls (267.28,369.95) and (268.94,369.95) .. (270.61,368.29) .. controls (272.28,366.62) and (273.94,366.62) .. (275.61,368.29) .. controls (277.28,369.96) and (278.94,369.96) .. (280.61,368.3) .. controls (282.28,366.64) and (283.94,366.64) .. (285.61,368.31) .. controls (287.28,369.98) and (288.94,369.98) .. (290.61,368.32) .. controls (292.28,366.66) and (293.94,366.66) .. (295.61,368.33) .. controls (297.28,370) and (298.94,370) .. (300.61,368.34) .. controls (302.28,366.68) and (303.94,366.68) .. (305.61,368.35) .. controls (307.28,370.02) and (308.94,370.02) .. (310.61,368.36) .. controls (312.28,366.69) and (313.94,366.69) .. (315.61,368.36) .. controls (317.28,370.03) and (318.94,370.03) .. (320.61,368.37) .. controls (322.28,366.71) and (323.94,366.71) .. (325.61,368.38) .. controls (327.28,370.05) and (328.94,370.05) .. (330.61,368.39) .. controls (332.28,366.73) and (333.94,366.73) .. (335.61,368.4) .. controls (337.28,370.07) and (338.94,370.07) .. (340.61,368.41) .. controls (342.28,366.75) and (343.94,366.75) .. (345.61,368.42) .. controls (347.28,370.09) and (348.94,370.09) .. (350.61,368.43) .. controls (352.28,366.76) and (353.94,366.76) .. (355.61,368.43) .. controls (357.28,370.1) and (358.94,370.1) .. (360.61,368.44) .. controls (362.28,366.78) and (363.94,366.78) .. (365.61,368.45) .. controls (367.28,370.12) and (368.94,370.12) .. (370.61,368.46) .. controls (372.28,366.8) and (373.94,366.8) .. (375.61,368.47) .. controls (377.28,370.14) and (378.94,370.14) .. (380.61,368.48) .. controls (382.28,366.82) and (383.94,366.82) .. (385.61,368.49) .. controls (387.28,370.16) and (388.94,370.16) .. (390.61,368.5) .. controls (392.28,366.83) and (393.94,366.83) .. (395.61,368.5) .. controls (397.28,370.17) and (398.94,370.17) .. (400.61,368.51) .. controls (402.28,366.85) and (403.94,366.85) .. (405.61,368.52) .. controls (407.28,370.19) and (408.94,370.19) .. (410.61,368.53) .. controls (412.28,366.87) and (413.94,366.87) .. (415.61,368.54) .. controls (417.28,370.21) and (418.94,370.21) .. (420.61,368.55) .. controls (422.28,366.89) and (423.94,366.89) .. (425.61,368.56) .. controls (427.28,370.23) and (428.94,370.23) .. (430.61,368.57) .. controls (432.28,366.9) and (433.94,366.9) .. (435.61,368.57) .. controls (437.28,370.24) and (438.94,370.24) .. (440.61,368.58) .. controls (442.28,366.92) and (443.94,366.92) .. (445.61,368.59) .. controls (447.28,370.26) and (448.94,370.26) .. (450.61,368.6) .. controls (452.28,366.94) and (453.94,366.94) .. (455.61,368.61) .. controls (457.28,370.28) and (458.94,370.28) .. (460.61,368.62) .. controls (462.28,366.96) and (463.94,366.96) .. (465.61,368.63) .. controls (467.28,370.3) and (468.94,370.3) .. (470.61,368.64) .. controls (472.28,366.98) and (473.94,366.98) .. (475.61,368.65) .. controls (477.28,370.32) and (478.94,370.32) .. (480.61,368.65) .. controls (482.28,366.99) and (483.94,366.99) .. (485.61,368.66) .. controls (487.28,370.33) and (488.94,370.33) .. (490.61,368.67) .. controls (492.28,367.01) and (493.94,367.01) .. (495.61,368.68) .. controls (497.28,370.35) and (498.94,370.35) .. (500.61,368.69) -- (505.35,368.7) -- (505.35,368.7)(80.61,370.95) .. controls (82.28,369.29) and (83.94,369.29) .. (85.61,370.96) .. controls (87.28,372.63) and (88.94,372.63) .. (90.61,370.97) .. controls (92.28,369.31) and (93.94,369.31) .. (95.61,370.98) .. controls (97.28,372.65) and (98.94,372.65) .. (100.61,370.99) .. controls (102.28,369.33) and (103.94,369.33) .. (105.61,371) .. controls (107.28,372.67) and (108.94,372.67) .. (110.61,371.01) .. controls (112.28,369.34) and (113.94,369.34) .. (115.61,371.01) .. controls (117.28,372.68) and (118.94,372.68) .. (120.61,371.02) .. controls (122.28,369.36) and (123.94,369.36) .. (125.61,371.03) .. controls (127.28,372.7) and (128.94,372.7) .. (130.61,371.04) .. controls (132.28,369.38) and (133.94,369.38) .. (135.61,371.05) .. controls (137.28,372.72) and (138.94,372.72) .. (140.61,371.06) .. controls (142.28,369.4) and (143.94,369.4) .. (145.61,371.07) .. controls (147.28,372.74) and (148.94,372.74) .. (150.61,371.08) .. controls (152.28,369.41) and (153.94,369.41) .. (155.61,371.08) .. controls (157.28,372.75) and (158.94,372.75) .. (160.61,371.09) .. controls (162.28,369.43) and (163.94,369.43) .. (165.61,371.1) .. controls (167.28,372.77) and (168.94,372.77) .. (170.61,371.11) .. controls (172.28,369.45) and (173.94,369.45) .. (175.61,371.12) .. controls (177.28,372.79) and (178.94,372.79) .. (180.61,371.13) .. controls (182.28,369.47) and (183.94,369.47) .. (185.61,371.14) .. controls (187.28,372.81) and (188.94,372.81) .. (190.61,371.15) .. controls (192.28,369.48) and (193.94,369.48) .. (195.61,371.15) .. controls (197.28,372.82) and (198.94,372.82) .. (200.61,371.16) .. controls (202.28,369.5) and (203.94,369.5) .. (205.61,371.17) .. controls (207.28,372.84) and (208.94,372.84) .. (210.61,371.18) .. controls (212.28,369.52) and (213.94,369.52) .. (215.61,371.19) .. controls (217.28,372.86) and (218.94,372.86) .. (220.61,371.2) .. controls (222.28,369.54) and (223.94,369.54) .. (225.61,371.21) .. controls (227.28,372.88) and (228.94,372.88) .. (230.61,371.22) .. controls (232.28,369.55) and (233.94,369.55) .. (235.61,371.22) .. controls (237.28,372.89) and (238.94,372.89) .. (240.61,371.23) .. controls (242.28,369.57) and (243.94,369.57) .. (245.61,371.24) .. controls (247.28,372.91) and (248.94,372.91) .. (250.61,371.25) .. controls (252.28,369.59) and (253.94,369.59) .. (255.61,371.26) .. controls (257.28,372.93) and (258.94,372.93) .. (260.61,371.27) .. controls (262.28,369.61) and (263.94,369.61) .. (265.61,371.28) .. controls (267.28,372.95) and (268.94,372.95) .. (270.61,371.29) .. controls (272.28,369.62) and (273.94,369.62) .. (275.61,371.29) .. controls (277.28,372.96) and (278.94,372.96) .. (280.61,371.3) .. controls (282.28,369.64) and (283.94,369.64) .. (285.61,371.31) .. controls (287.28,372.98) and (288.94,372.98) .. (290.61,371.32) .. controls (292.28,369.66) and (293.94,369.66) .. (295.61,371.33) .. controls (297.28,373) and (298.94,373) .. (300.61,371.34) .. controls (302.28,369.68) and (303.94,369.68) .. (305.61,371.35) .. controls (307.28,373.02) and (308.94,373.02) .. (310.61,371.36) .. controls (312.28,369.69) and (313.94,369.69) .. (315.61,371.36) .. controls (317.28,373.03) and (318.94,373.03) .. (320.61,371.37) .. controls (322.28,369.71) and (323.94,369.71) .. (325.61,371.38) .. controls (327.28,373.05) and (328.94,373.05) .. (330.61,371.39) .. controls (332.28,369.73) and (333.94,369.73) .. (335.61,371.4) .. controls (337.28,373.07) and (338.94,373.07) .. (340.61,371.41) .. controls (342.28,369.75) and (343.94,369.75) .. (345.61,371.42) .. controls (347.28,373.09) and (348.94,373.09) .. (350.61,371.43) .. controls (352.28,369.76) and (353.94,369.76) .. (355.61,371.43) .. controls (357.28,373.1) and (358.94,373.1) .. (360.61,371.44) .. controls (362.28,369.78) and (363.94,369.78) .. (365.61,371.45) .. controls (367.28,373.12) and (368.94,373.12) .. (370.61,371.46) .. controls (372.28,369.8) and (373.94,369.8) .. (375.61,371.47) .. controls (377.28,373.14) and (378.94,373.14) .. (380.61,371.48) .. controls (382.28,369.82) and (383.94,369.82) .. (385.61,371.49) .. controls (387.28,373.16) and (388.94,373.16) .. (390.61,371.5) .. controls (392.28,369.83) and (393.94,369.83) .. (395.61,371.5) .. controls (397.28,373.17) and (398.94,373.17) .. (400.61,371.51) .. controls (402.28,369.85) and (403.94,369.85) .. (405.61,371.52) .. controls (407.28,373.19) and (408.94,373.19) .. (410.61,371.53) .. controls (412.28,369.87) and (413.94,369.87) .. (415.61,371.54) .. controls (417.28,373.21) and (418.94,373.21) .. (420.61,371.55) .. controls (422.28,369.89) and (423.94,369.89) .. (425.61,371.56) .. controls (427.28,373.23) and (428.94,373.23) .. (430.61,371.57) .. controls (432.28,369.9) and (433.94,369.9) .. (435.61,371.57) .. controls (437.28,373.24) and (438.94,373.24) .. (440.61,371.58) .. controls (442.28,369.92) and (443.94,369.92) .. (445.61,371.59) .. controls (447.28,373.26) and (448.94,373.26) .. (450.61,371.6) .. controls (452.28,369.94) and (453.94,369.94) .. (455.61,371.61) .. controls (457.28,373.28) and (458.94,373.28) .. (460.61,371.62) .. controls (462.28,369.96) and (463.94,369.96) .. (465.61,371.63) .. controls (467.28,373.3) and (468.94,373.3) .. (470.61,371.64) .. controls (472.28,369.98) and (473.94,369.98) .. (475.61,371.65) .. controls (477.28,373.32) and (478.94,373.32) .. (480.61,371.65) .. controls (482.28,369.99) and (483.94,369.99) .. (485.61,371.66) .. controls (487.28,373.33) and (488.94,373.33) .. (490.61,371.67) .. controls (492.28,370.01) and (493.94,370.01) .. (495.61,371.68) .. controls (497.28,373.35) and (498.94,373.35) .. (500.61,371.69) -- (505.35,371.7) -- (505.35,371.7) ;
%Straight Lines [id:da5459890199567909] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (484.1,145.2) -- (505.87,88.36) ;

% Text Node
\draw (414.6,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.61,0.61,0.61}{a}\textcolor[rgb]{0.61,0.61,0.61}{_{1}}$};
% Text Node
\draw (446,156.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.61,0.61,0.61}{a}\textcolor[rgb]{0.61,0.61,0.61}{_{2}}$};
% Text Node
\draw (499.4,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{4}$};
% Text Node
\draw (477.9,156.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (43.2,25.65) node [anchor=north west][inner sep=0.75pt]    {$\check{K}( p)$};
% Text Node
\draw (53.73,404.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (379.4,406.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\textcolor[rgb]{0.61,0.61,0.61}{p}\textcolor[rgb]{0.61,0.61,0.61}{(}\textcolor[rgb]{0.61,0.61,0.61}{\overline{a}}\textcolor[rgb]{0.61,0.61,0.61}{)}$};
% Text Node
\draw (553.21,403.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (70.13,402.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p(\underline{a}) \ \ $};
% Text Node
\draw (615,374.33) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (152.23,284.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.61,0.61,0.61}{a}\textcolor[rgb]{0.61,0.61,0.61}{^{'}}$};
% Text Node
\draw (257.5,391.9) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$A_{1}^{u}$};
% Text Node
\draw (477,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\textcolor[rgb]{0.96,0.53,0.14}{A_{1}^{co}}$};


\end{tikzpicture}

